3-Body Scattering (3BS) theory of on-site correlation in narrow band materials

We present the results of a recently developed approach where the interplay between the itinerant and localized character of electrons in narrow band materials is described by adding on-site correlation effects to a first principle band calculation: the single particle band states are treated as mean field solutions of a multi-orbital Hubbard Hamiltonian and the many-body term associated to localized e-e interaction is described in a configuration-interaction scheme. The method allows to calculate hole and electron spectral functions which can be directly compared with spectroscopical results.

==> (inline-0) <==
\begin{picture}(1500,749)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,23){\makebox(0,0){$-10$}}
\put(463.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,23){\makebox(0,0){$-5$}}
\put(767.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,23){\makebox(0,0){$0$}}
\put(1071.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1375.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1375,23){\makebox(0,0){$5$}}
\put(1375.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,68.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{158.512pt}}
\put(220.0,726.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,397){\makebox(0,0){\shortstack{${\rm D}\!
\left(\omega\right)$\\(a.u.)}}}
\put(402,627){\makebox(0,0)[r]{(a)}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{158.512pt}}
\put(1306,661){\makebox(0,0)[r]{theor.}}
\put(1328.0,661.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(222,68){\usebox{\plotpoint}}
\put(268,67.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,67.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222.0,68.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(292,68.67){\rule{0.723pt}{0.400pt}}
\multiput(292.00,68.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271.0,69.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(301,69.67){\rule{0.723pt}{0.400pt}}
\multiput(301.00,69.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(295.0,70.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(307,70.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,70.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,71.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,71.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,73.17){\rule{0.700pt}{0.400pt}}
\multiput(313.00,72.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(316,74.67){\rule{0.723pt}{0.400pt}}
\multiput(316.00,74.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(319,76.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,75.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,78.17){\rule{0.700pt}{0.400pt}}
\multiput(322.00,77.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(325.60,80.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(324.17,80.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(329.61,86.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(328.17,86.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(332.61,93.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(331.17,93.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(335.61,102.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(334.17,102.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(338.61,123.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(337.17,123.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(341.61,160.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(340.17,160.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(344.61,187.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(343.17,187.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(347.61,209.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(346.17,209.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(350.61,222.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(349.17,222.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(353.61,236.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(352.17,236.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(356.61,245.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(355.17,245.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(359.61,251.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(358.17,251.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(362.61,259.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(361.17,259.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(365.61,268.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(364.17,268.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(368.61,276.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(367.17,276.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(371.61,283.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(370.17,283.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(374.61,290.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(373.17,290.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(377.61,289.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(376.17,291.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(380.00,284.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(380.00,285.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.61,277.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(382.17,280.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(386.61,254.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(385.17,263.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(389.61,230.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(388.17,235.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(392.61,214.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(391.17,218.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(395.61,203.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(394.17,206.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(398.61,189.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(397.17,194.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(401.61,175.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(400.17,178.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(404.61,166.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(403.17,168.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(407.61,157.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(406.17,160.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(410.61,145.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(409.17,149.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(413.60,135.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(412.17,137.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\put(417.17,125){\rule{0.400pt}{1.300pt}}
\multiput(416.17,128.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(419.60,122.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(418.17,123.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(423.61,113.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(422.17,116.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(426,109.67){\rule{0.723pt}{0.400pt}}
\multiput(426.00,109.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(429.00,111.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(429.00,110.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(432.61,114.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(431.17,114.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(435.61,122.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(434.17,122.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(438.61,135.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(437.17,135.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(441.61,145.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(440.17,145.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(444.61,151.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(443.17,151.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(447,155.17){\rule{0.700pt}{0.400pt}}
\multiput(447.00,154.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(450.00,155.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(450.00,156.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,152.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(453.00,153.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(456.61,147.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(455.17,149.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(459.61,139.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(458.17,142.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(462.61,131.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(461.17,133.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(465.61,126.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(464.17,127.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(468.00,123.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(468.00,124.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(471.61,118.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(470.17,120.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(474.00,115.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(474.00,116.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(477,113.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(480.00,115.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(480.00,114.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.61,118.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(482.17,118.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(486.61,140.00)(0.447,26.137){3}{\rule{0.108pt}{15.833pt}}
\multiput(485.17,140.00)(3.000,85.137){2}{\rule{0.400pt}{7.917pt}}
\multiput(489.61,252.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(488.17,255.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(492.61,228.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(491.17,238.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(495.61,192.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(494.17,202.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(498.61,168.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(497.17,172.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(501.61,163.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(500.17,163.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(504.61,169.36)(0.447,-11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(503.17,183.68)(3.000,-36.679){2}{\rule{0.400pt}{3.450pt}}
\put(304.0,71.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(511.61,147.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(510.17,147.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(514.61,170.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(513.17,175.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(517.61,148.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(516.17,155.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(520.61,139.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(519.17,139.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(523.61,147.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(522.17,147.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(526.61,162.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(525.17,165.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(529.61,147.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(528.17,152.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\put(507.0,147.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(535.61,140.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(534.17,140.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(538.61,155.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(537.17,155.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(541.61,148.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(540.17,153.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(544.61,137.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(543.17,138.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(547.61,136.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(546.17,136.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(550.61,151.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(549.17,151.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(553.61,150.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(552.17,154.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(556.00,144.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(556.00,143.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(559.61,147.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(558.17,147.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(562.61,162.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(561.17,164.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(565.61,159.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(564.17,159.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(568.61,170.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(567.17,170.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(571.61,186.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(570.17,186.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(574.61,209.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(573.17,209.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(577.61,250.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(576.17,250.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(580.61,202.68)(0.447,-22.342){3}{\rule{0.108pt}{13.567pt}}
\multiput(579.17,230.84)(3.000,-72.842){2}{\rule{0.400pt}{6.783pt}}
\multiput(583.61,137.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(582.17,147.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(586.61,113.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(585.17,117.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(589.61,104.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(588.17,106.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(592,101.17){\rule{0.700pt}{0.400pt}}
\multiput(592.00,102.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(595,99.17){\rule{0.700pt}{0.400pt}}
\multiput(595.00,100.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(598,97.67){\rule{0.964pt}{0.400pt}}
\multiput(598.00,98.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(602,96.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,97.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605,95.17){\rule{0.700pt}{0.400pt}}
\multiput(605.00,96.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(608,93.67){\rule{0.723pt}{0.400pt}}
\multiput(608.00,94.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(611,92.67){\rule{0.723pt}{0.400pt}}
\multiput(611.00,93.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(614,91.67){\rule{0.723pt}{0.400pt}}
\multiput(614.00,92.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617,90.17){\rule{0.700pt}{0.400pt}}
\multiput(617.00,91.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(620,88.17){\rule{0.700pt}{0.400pt}}
\multiput(620.00,89.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(623,86.67){\rule{0.723pt}{0.400pt}}
\multiput(623.00,87.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,85.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,86.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,84.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,85.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(626.0,87.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641,83.67){\rule{0.723pt}{0.400pt}}
\multiput(641.00,84.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635.0,85.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(650,83.67){\rule{0.723pt}{0.400pt}}
\multiput(650.00,83.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(653,83.67){\rule{0.723pt}{0.400pt}}
\multiput(653.00,84.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(644.0,84.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(659,83.67){\rule{0.723pt}{0.400pt}}
\multiput(659.00,83.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(656.0,84.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(665,84.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,84.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(668.00,86.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(668.00,85.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(671.00,89.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(671.00,88.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.61,92.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(673.17,92.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(677.61,99.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(676.17,99.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(680.61,115.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(679.17,115.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(683.61,161.00)(0.447,35.737){3}{\rule{0.108pt}{21.567pt}}
\multiput(682.17,161.00)(3.000,116.237){2}{\rule{0.400pt}{10.783pt}}
\multiput(686.60,322.00)(0.468,9.547){5}{\rule{0.113pt}{6.700pt}}
\multiput(685.17,322.00)(4.000,52.094){2}{\rule{0.400pt}{3.350pt}}
\multiput(690.61,383.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(689.17,385.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(693.00,380.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(693.00,379.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(696.61,383.00)(0.447,40.649){3}{\rule{0.108pt}{24.500pt}}
\multiput(695.17,383.00)(3.000,132.149){2}{\rule{0.400pt}{12.250pt}}
\multiput(699.61,475.37)(0.447,-36.184){3}{\rule{0.108pt}{21.833pt}}
\multiput(698.17,520.68)(3.000,-117.684){2}{\rule{0.400pt}{10.917pt}}
\multiput(702.61,322.88)(0.447,-31.942){3}{\rule{0.108pt}{19.300pt}}
\multiput(701.17,362.94)(3.000,-103.942){2}{\rule{0.400pt}{9.650pt}}
\multiput(705.61,259.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(704.17,259.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(708.61,267.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(707.17,267.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(711.61,229.20)(0.447,-18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(710.17,252.10)(3.000,-59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(714.61,193.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(713.17,193.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(717.61,204.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(716.17,204.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(720.61,231.23)(0.447,-9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(719.17,243.62)(3.000,-31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(723.61,206.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(722.17,209.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(726.61,203.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(725.17,203.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(729.61,238.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(728.17,238.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(732.61,255.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(731.17,259.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(735.61,250.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(734.17,250.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(738.61,272.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(737.17,276.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(741.61,255.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(740.17,260.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(744.61,243.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(743.17,245.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(747.61,231.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(746.17,235.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(750,225.67){\rule{0.723pt}{0.400pt}}
\multiput(750.00,225.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(753,225.17){\rule{0.700pt}{0.400pt}}
\multiput(753.00,226.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(756.61,225.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(755.17,225.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(759.61,235.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(758.17,235.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(762,257.17){\rule{0.700pt}{0.400pt}}
\multiput(762.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(765.61,237.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(764.17,247.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(768.61,207.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(767.17,215.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(771.61,195.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(770.17,195.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(774.00,215.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(774.00,216.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(777.60,199.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(776.17,206.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(781.61,179.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(780.17,179.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(784.61,198.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(783.17,198.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(787.61,201.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(786.17,206.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(790.61,195.00)(0.447,9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(789.17,195.00)(3.000,32.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(793.61,240.00)(0.447,21.672){3}{\rule{0.108pt}{13.167pt}}
\multiput(792.17,240.00)(3.000,70.672){2}{\rule{0.400pt}{6.583pt}}
\multiput(796.61,294.41)(0.447,-17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(795.17,316.21)(3.000,-56.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(799.61,260.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(798.17,260.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(802.61,264.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(801.17,264.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(805.61,287.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(804.17,287.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(808.61,311.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(807.17,311.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(811.61,354.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(810.17,354.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(814,374.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,373.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(817.61,361.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(816.17,368.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(820.61,336.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(819.17,343.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(823.61,321.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(822.17,323.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(826.61,307.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(825.17,313.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(829.61,291.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(828.17,295.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(662.0,85.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(835.61,286.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(834.17,286.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(838.61,291.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(837.17,291.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(841.61,298.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(840.17,298.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(844.61,305.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(843.17,305.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(847.00,314.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(847.00,313.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(850,316.67){\rule{0.723pt}{0.400pt}}
\multiput(850.00,316.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(853,317.67){\rule{0.723pt}{0.400pt}}
\multiput(853.00,317.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(856.61,314.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(855.17,316.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(859.61,307.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(858.17,309.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(862,303.17){\rule{0.700pt}{0.400pt}}
\multiput(862.00,304.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(865.61,293.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(864.17,298.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(868.60,283.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(867.17,284.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(872.61,272.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(871.17,276.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(875.61,262.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(874.17,264.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(878.61,260.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(877.17,260.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(881.61,257.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(880.17,262.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(884.00,249.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(884.00,250.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(887.61,248.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(886.17,248.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(890.61,276.00)(0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(889.17,276.00)(3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(893.61,331.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(892.17,331.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(896.61,371.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(895.17,371.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(899.61,405.00)(0.447,14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(898.17,405.00)(3.000,48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(902.61,473.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(901.17,473.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(905.61,546.00)(0.447,16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(904.17,546.00)(3.000,55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(908.61,619.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(907.17,621.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(911.61,617.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(910.17,617.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(914.61,623.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(913.17,626.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(917,617.67){\rule{0.723pt}{0.400pt}}
\multiput(917.00,618.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(920.61,571.09)(0.447,-18.546){3}{\rule{0.108pt}{11.300pt}}
\multiput(919.17,594.55)(3.000,-60.546){2}{\rule{0.400pt}{5.650pt}}
\multiput(923.61,509.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(922.17,521.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(926.61,463.46)(0.447,-10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(925.17,477.23)(3.000,-35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(929.61,425.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(928.17,433.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(932.61,401.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(931.17,407.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(935.61,374.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(934.17,383.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(938.61,331.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(937.17,345.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(941.61,283.57)(0.447,-10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(940.17,296.79)(3.000,-33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(944.61,242.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(943.17,252.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(947.61,209.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(946.17,218.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(950.61,176.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(949.17,186.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(953.61,141.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(952.17,151.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(956.60,114.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(955.17,119.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(960.61,93.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(959.17,97.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(963.61,83.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(962.17,85.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(966.00,79.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(966.00,80.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(969,76.17){\rule{0.700pt}{0.400pt}}
\multiput(969.00,77.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(832.0,286.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(981,74.67){\rule{0.723pt}{0.400pt}}
\multiput(981.00,75.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(972.0,76.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(987,73.67){\rule{0.723pt}{0.400pt}}
\multiput(987.00,74.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(984.0,75.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(993,72.67){\rule{0.723pt}{0.400pt}}
\multiput(993.00,73.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(996,71.67){\rule{0.723pt}{0.400pt}}
\multiput(996.00,72.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(990.0,74.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1005,70.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,71.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(999.0,72.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1011,69.67){\rule{0.723pt}{0.400pt}}
\multiput(1011.00,70.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1008.0,71.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1020,68.67){\rule{0.723pt}{0.400pt}}
\multiput(1020.00,69.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1014.0,70.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1069.17,69){\rule{0.400pt}{1.500pt}}
\multiput(1068.17,69.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1071,75.67){\rule{0.723pt}{0.400pt}}
\multiput(1071.00,75.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1074,76.67){\rule{0.723pt}{0.400pt}}
\multiput(1074.00,76.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1077,77.67){\rule{0.723pt}{0.400pt}}
\multiput(1077.00,77.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1080,77.67){\rule{0.723pt}{0.400pt}}
\multiput(1080.00,78.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1023.0,69.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1092,77.67){\rule{0.723pt}{0.400pt}}
\multiput(1092.00,77.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1083.0,78.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1104,77.67){\rule{0.964pt}{0.400pt}}
\multiput(1104.00,78.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1108,77.67){\rule{0.723pt}{0.400pt}}
\multiput(1108.00,77.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1111.61,79.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1110.17,79.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1114.61,85.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1113.17,87.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1117.00,82.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1117.00,83.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1120,79.67){\rule{0.723pt}{0.400pt}}
\multiput(1120.00,80.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1095.0,79.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1129,79.67){\rule{0.723pt}{0.400pt}}
\multiput(1129.00,79.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1132,81.17){\rule{0.700pt}{0.400pt}}
\multiput(1132.00,80.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1135,83.17){\rule{0.700pt}{0.400pt}}
\multiput(1135.00,82.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1138.00,85.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1138.00,84.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1141.61,88.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1140.17,88.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1144.61,92.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1143.17,92.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1147.61,97.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1146.17,97.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1150.61,102.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1149.17,102.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1153,107.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,106.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1156,108.67){\rule{0.723pt}{0.400pt}}
\multiput(1156.00,108.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1159,109.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,109.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1123.0,80.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1165,109.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,110.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162.0,111.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1177,109.67){\rule{0.723pt}{0.400pt}}
\multiput(1177.00,109.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1180,110.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,110.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1183.00,112.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1183.00,111.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1186.00,115.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1186.00,114.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1189,118.17){\rule{0.700pt}{0.400pt}}
\multiput(1189.00,117.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1192.00,118.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1192.00,119.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1195.61,114.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1194.17,115.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1198.61,109.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1197.17,111.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1201.60,104.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1200.17,105.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1205.61,98.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1204.17,100.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1208.61,94.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1207.17,95.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1211.00,91.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1211.00,92.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.61,87.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1213.17,88.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1217.00,84.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1217.00,85.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1220,81.17){\rule{0.700pt}{0.400pt}}
\multiput(1220.00,82.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1223,79.17){\rule{0.700pt}{0.400pt}}
\multiput(1223.00,80.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1226,77.67){\rule{0.723pt}{0.400pt}}
\multiput(1226.00,78.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1229,76.67){\rule{0.723pt}{0.400pt}}
\multiput(1229.00,77.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168.0,110.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1235.61,77.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1234.17,77.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1238.61,100.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(1237.17,100.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(1241.61,141.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1240.17,141.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1244.61,147.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1243.17,150.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1247.61,143.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1246.17,143.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1250.61,146.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1249.17,148.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1253.61,130.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(1252.17,136.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1256.61,103.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1255.17,112.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(1259,89.67){\rule{0.723pt}{0.400pt}}
\multiput(1259.00,90.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1262.61,90.00)(0.447,15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(1261.17,90.00)(3.000,51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(1265.61,143.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(1264.17,152.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(1268.61,105.23)(0.447,-9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(1267.17,117.62)(3.000,-31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(1271.61,77.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1270.17,81.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1274.61,72.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1273.17,72.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1277.61,78.00)(0.447,23.011){3}{\rule{0.108pt}{13.967pt}}
\multiput(1276.17,78.00)(3.000,75.011){2}{\rule{0.400pt}{6.983pt}}
\multiput(1280.61,153.36)(0.447,-11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(1279.17,167.68)(3.000,-36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1283.61,100.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(1282.17,115.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(1286.00,74.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1286.00,75.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1289,73.17){\rule{0.700pt}{0.400pt}}
\multiput(1289.00,72.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1292.61,75.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1291.17,75.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1295.61,148.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1294.17,148.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1298.60,130.06)(0.468,-12.764){5}{\rule{0.113pt}{8.900pt}}
\multiput(1297.17,148.53)(4.000,-69.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(1302.61,76.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1301.17,77.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1305,75.17){\rule{0.700pt}{0.400pt}}
\multiput(1305.00,74.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1308.61,77.00)(0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(1307.17,77.00)(3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(1311.61,132.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(1310.17,132.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1314.61,126.68)(0.447,-22.342){3}{\rule{0.108pt}{13.567pt}}
\multiput(1313.17,154.84)(3.000,-72.842){2}{\rule{0.400pt}{6.783pt}}
\multiput(1317.61,79.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1316.17,80.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1320.61,78.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1319.17,78.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1323.61,94.00)(0.447,23.681){3}{\rule{0.108pt}{14.367pt}}
\multiput(1322.17,94.00)(3.000,77.181){2}{\rule{0.400pt}{7.183pt}}
\multiput(1326.61,146.90)(0.447,-21.449){3}{\rule{0.108pt}{13.033pt}}
\multiput(1325.17,173.95)(3.000,-69.949){2}{\rule{0.400pt}{6.517pt}}
\multiput(1329.61,91.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(1328.17,97.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1332.61,82.00)(0.447,15.644){3}{\rule{0.108pt}{9.567pt}}
\multiput(1331.17,82.00)(3.000,51.144){2}{\rule{0.400pt}{4.783pt}}
\multiput(1335.61,153.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1334.17,153.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1338.61,142.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1337.17,151.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1341.61,129.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1340.17,129.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1344.61,160.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(1343.17,160.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(1347.61,200.00)(0.447,15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(1346.17,200.00)(3.000,51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(1350.61,266.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1349.17,269.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1353.61,241.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1352.17,252.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1356.61,193.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(1355.17,209.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1359.61,124.97)(0.447,-16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(1358.17,146.48)(3.000,-55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(1362.61,81.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1361.17,86.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1365.00,72.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1365.00,73.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1368,69.67){\rule{0.723pt}{0.400pt}}
\multiput(1368.00,70.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1232.0,77.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1377,68.67){\rule{0.723pt}{0.400pt}}
\multiput(1377.00,69.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1371.0,70.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1405,68.67){\rule{0.723pt}{0.400pt}}
\multiput(1405.00,68.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1380.0,69.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1423,68.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,69.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1408.0,70.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1426.0,69.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,616){\makebox(0,0)[r]{exper.}}
\multiput(1328,616)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,616){\usebox{\plotpoint}}
\put(220,177){\usebox{\plotpoint}}
\put(220.00,177.00){\usebox{\plotpoint}}
\multiput(226,185)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(235.37,190.25){\usebox{\plotpoint}}
\multiput(238,192)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(244,197)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(250.25,204.50){\usebox{\plotpoint}}
\put(262.43,220.59){\usebox{\plotpoint}}
\multiput(263,221)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(272.49,237.74){\usebox{\plotpoint}}
\multiput(275,239)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(283.21,254.88){\usebox{\plotpoint}}
\put(292.12,273.53){\usebox{\plotpoint}}
\multiput(293,275)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(303.39,290.79){\usebox{\plotpoint}}
\multiput(305,294)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(312.83,309.26){\usebox{\plotpoint}}
\multiput(317,319)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(323.66,326.54){\usebox{\plotpoint}}
\put(332.86,345.07){\usebox{\plotpoint}}
\put(341.88,363.71){\usebox{\plotpoint}}
\multiput(342,364)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(352.87,381.30){\usebox{\plotpoint}}
\multiput(354,383)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(360,385)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(367.55,393.74){\usebox{\plotpoint}}
\multiput(372,393)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(378,389)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(386.80,388.93){\usebox{\plotpoint}}
\multiput(390,390)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(396,385)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(403.80,380.30){\usebox{\plotpoint}}
\multiput(408,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,374)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(421.06,372.92){\usebox{\plotpoint}}
\multiput(427,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(437.86,365.00){\usebox{\plotpoint}}
\multiput(439,365)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(445,355)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(451.09,349.89){\usebox{\plotpoint}}
\multiput(457,343)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(466.82,336.82){\usebox{\plotpoint}}
\multiput(469,335)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(475,333)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(483.49,325.15){\usebox{\plotpoint}}
\multiput(488,320)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(496.27,309.08){\usebox{\plotpoint}}
\multiput(500,301)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(510.61,295.70){\usebox{\plotpoint}}
\multiput(512,295)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(518,299)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(529.07,303.53){\usebox{\plotpoint}}
\multiput(530,304)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(536,306)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(545.77,315.14){\usebox{\plotpoint}}
\multiput(548,317)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(557.36,331.09){\usebox{\plotpoint}}
\multiput(560,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.34,339.89){\usebox{\plotpoint}}
\multiput(573,340)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(579,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,342)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(591.80,342.80){\usebox{\plotpoint}}
\multiput(597,335)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(606.20,328.33){\usebox{\plotpoint}}
\multiput(609,326)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(615,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(624.67,325.44){\usebox{\plotpoint}}
\multiput(627,327)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(633,323)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(642.64,326.56){\usebox{\plotpoint}}
\multiput(646,326)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(655.71,340.05){\usebox{\plotpoint}}
\put(662.40,359.66){\usebox{\plotpoint}}
\multiput(664,365)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(672.35,377.48){\usebox{\plotpoint}}
\put(679.30,397.00){\usebox{\plotpoint}}
\put(685.99,416.63){\usebox{\plotpoint}}
\put(692.52,436.33){\usebox{\plotpoint}}
\put(697.56,456.45){\usebox{\plotpoint}}
\put(702.08,476.71){\usebox{\plotpoint}}
\put(706.56,496.97){\usebox{\plotpoint}}
\multiput(712,516)(4.572,20.246){2}{\usebox{\plotpoint}}
\put(723.48,556.71){\usebox{\plotpoint}}
\put(729.51,576.53){\usebox{\plotpoint}}
\put(734.97,596.55){\usebox{\plotpoint}}
\put(741.58,616.20){\usebox{\plotpoint}}
\put(748.86,635.64){\usebox{\plotpoint}}
\multiput(749,636)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(757.32,654.32){\usebox{\plotpoint}}
\multiput(761,658)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(767,659)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(775.76,662.00){\usebox{\plotpoint}}
\multiput(779,662)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(790.57,649.05){\usebox{\plotpoint}}
\multiput(792,647)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(798,652)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(806.60,646.57){\usebox{\plotpoint}}
\multiput(810,646)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,646)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(822.41,639.24){\usebox{\plotpoint}}
\put(830.37,654.02){\usebox{\plotpoint}}
\multiput(834,651)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(843.61,650.37){\usebox{\plotpoint}}
\multiput(846,646)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(855.57,634.67){\usebox{\plotpoint}}
\put(861.68,614.88){\usebox{\plotpoint}}
\put(870.21,596.24){\usebox{\plotpoint}}
\put(875.18,576.17){\usebox{\plotpoint}}
\put(879.35,555.84){\usebox{\plotpoint}}
\multiput(883,537)(4.205,-20.325){2}{\usebox{\plotpoint}}
\multiput(889,508)(3.322,-20.488){2}{\usebox{\plotpoint}}
\put(897.96,453.76){\usebox{\plotpoint}}
\multiput(901,436)(3.713,-20.421){2}{\usebox{\plotpoint}}
\multiput(907,403)(3.412,-20.473){2}{\usebox{\plotpoint}}
\put(916.29,351.63){\usebox{\plotpoint}}
\put(920.70,331.34){\usebox{\plotpoint}}
\multiput(925,312)(5.461,-20.024){2}{\usebox{\plotpoint}}
\put(935.26,270.82){\usebox{\plotpoint}}
\put(942.11,251.32){\usebox{\plotpoint}}
\put(948.83,231.71){\usebox{\plotpoint}}
\multiput(950,228)(8.698,-18.845){0}{\usebox{\plotpoint}}
\put(957.00,212.66){\usebox{\plotpoint}}
\put(965.38,193.67){\usebox{\plotpoint}}
\put(973.09,174.41){\usebox{\plotpoint}}
\multiput(974,172)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(982.13,155.74){\usebox{\plotpoint}}
\multiput(986,148)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(992.28,137.67){\usebox{\plotpoint}}
\multiput(998,131)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(1005.95,122.05){\usebox{\plotpoint}}
\multiput(1010,118)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(1020.72,107.63){\usebox{\plotpoint}}
\multiput(1023,106)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1029,103)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1038.83,97.72){\usebox{\plotpoint}}
\multiput(1041,97)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,97)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1058.76,94.00){\usebox{\plotpoint}}
\multiput(1059,94)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1065,92)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1071,94)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1077.65,89.89){\usebox{\plotpoint}}
\multiput(1083,89)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1089,88)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1098.15,87.36){\usebox{\plotpoint}}
\multiput(1102,88)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1108,86)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1118.46,86.74){\usebox{\plotpoint}}
\multiput(1120,87)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1126,85)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1132,86)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1138.78,85.87){\usebox{\plotpoint}}
\multiput(1144,85)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1150,86)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1159.25,85.54){\usebox{\plotpoint}}
\multiput(1162,86)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,86)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1179.83,85.81){\usebox{\plotpoint}}
\multiput(1181,86)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1187,84)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1193,87){\usebox{\plotpoint}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,749)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$-10$}}
\put(463.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,68){\makebox(0,0){$-5$}}
\put(767.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){$0$}}
\put(1071.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1375,68){\makebox(0,0){$5$}}
\put(1375.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(220.0,726.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,419){\makebox(0,0){\shortstack{${\rm D}\!
\left(\omega\right)$\\(a.u.)}}}
\put(828,23){\makebox(0,0){$\omega$~(eV)}}
\put(402,630){\makebox(0,0)[r]{(b)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(222,113){\usebox{\plotpoint}}
\put(471,112.67){\rule{0.723pt}{0.400pt}}
\multiput(471.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222.0,113.0){\rule[-0.200pt]{59.984pt}{0.400pt}}
\put(480,113.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(483.61,115.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(482.17,115.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(486.61,134.00)(0.447,27.923){3}{\rule{0.108pt}{16.900pt}}
\multiput(485.17,134.00)(3.000,90.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(489.61,211.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(488.17,235.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(492.61,174.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(491.17,174.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(495.61,161.31)(0.447,-17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(494.17,183.65)(3.000,-57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(498.61,126.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(497.17,126.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(501.61,157.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(500.17,157.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(504.61,144.27)(0.447,-13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(503.17,161.63)(3.000,-44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(507.60,117.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(506.17,117.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(511.61,127.00)(0.447,17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(510.17,127.00)(3.000,56.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(514.61,156.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(513.17,180.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(517.00,117.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(517.00,118.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(520.61,116.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(519.17,116.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(523.61,138.00)(0.447,12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(522.17,138.00)(3.000,41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(526.61,151.41)(0.447,-17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(525.17,173.21)(3.000,-56.207){2}{\rule{0.400pt}{5.250pt}}
\put(529,115.67){\rule{0.723pt}{0.400pt}}
\multiput(529.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(532.61,116.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(531.17,116.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(535.61,150.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(534.17,150.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(538.61,146.50)(0.447,-14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(537.17,165.25)(3.000,-48.251){2}{\rule{0.400pt}{4.517pt}}
\put(541,116.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,116.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(544.61,118.00)(0.447,14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(543.17,118.00)(3.000,46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(547.61,164.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(546.17,173.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(550.61,136.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(549.17,143.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(553.61,126.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(552.17,126.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(556.61,161.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(555.17,161.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(559.61,164.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(558.17,170.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(562.61,155.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(561.17,155.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(565.61,202.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(564.17,206.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(568.61,197.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(567.17,197.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(571.61,209.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(570.17,217.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(574.61,184.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(573.17,190.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(577.61,146.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(576.17,160.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(580.61,119.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(579.17,122.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(583,113.67){\rule{0.723pt}{0.400pt}}
\multiput(583.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474.0,114.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(592,112.67){\rule{0.723pt}{0.400pt}}
\multiput(592.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(586.0,114.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(647,112.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(595.0,113.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(665,113.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668,115.17){\rule{0.700pt}{0.400pt}}
\multiput(668.00,114.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(671.61,117.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(670.17,117.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(674.61,125.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(673.17,125.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(677.61,147.00)(0.447,23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(676.17,147.00)(3.000,75.735){2}{\rule{0.400pt}{7.050pt}}
\multiput(680.61,252.00)(0.447,17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(679.17,252.00)(3.000,56.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(683.00,330.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(683.00,329.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(686.60,322.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(685.17,327.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(690.61,303.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(689.17,305.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(693.61,301.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(692.17,301.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(696.61,320.27)(0.447,-13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(695.17,337.63)(3.000,-44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(699.61,247.20)(0.447,-18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(698.17,270.10)(3.000,-59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(702.61,211.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(701.17,211.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(705.61,212.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(704.17,218.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(708.61,191.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(707.17,197.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(711.61,182.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(710.17,182.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(714.61,203.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(713.17,203.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(717.61,227.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(716.17,232.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(720.61,219.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(719.17,219.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(723.61,233.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(722.17,233.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(726.61,245.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(725.17,245.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(729.61,272.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(728.17,280.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(732.61,250.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(731.17,255.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(735.61,243.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(734.17,243.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(738.61,208.26)(0.447,-24.128){3}{\rule{0.108pt}{14.633pt}}
\multiput(737.17,238.63)(3.000,-78.628){2}{\rule{0.400pt}{7.317pt}}
\multiput(741.61,146.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(740.17,153.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(744,135.17){\rule{0.700pt}{0.400pt}}
\multiput(744.00,136.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(747.61,135.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(746.17,135.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(750.61,166.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(749.17,166.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(753.61,182.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(752.17,182.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(756.61,188.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(755.17,188.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(759.61,207.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(758.17,216.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(762.61,195.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(761.17,195.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(765.61,187.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(764.17,193.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(768.61,179.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(767.17,179.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(771.61,191.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(770.17,191.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(774.61,198.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(773.17,201.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(777.60,195.00)(0.468,18.320){5}{\rule{0.113pt}{12.700pt}}
\multiput(776.17,195.00)(4.000,99.641){2}{\rule{0.400pt}{6.350pt}}
\multiput(781.61,321.00)(0.447,22.565){3}{\rule{0.108pt}{13.700pt}}
\multiput(780.17,321.00)(3.000,73.565){2}{\rule{0.400pt}{6.850pt}}
\multiput(784.61,372.22)(0.447,-20.109){3}{\rule{0.108pt}{12.233pt}}
\multiput(783.17,397.61)(3.000,-65.609){2}{\rule{0.400pt}{6.117pt}}
\multiput(787.61,332.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(786.17,332.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(790.61,354.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(789.17,354.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(793.61,374.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(792.17,374.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(796.61,379.06)(0.447,-14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(795.17,397.53)(3.000,-47.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(799.61,309.73)(0.447,-15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(798.17,329.87)(3.000,-51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(802.61,246.59)(0.447,-12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(801.17,262.30)(3.000,-40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(805.61,202.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(804.17,212.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(808.61,182.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(807.17,185.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(811.61,173.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(810.17,175.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(814.00,168.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(814.00,169.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(817.61,163.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(816.17,165.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(820.61,161.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(819.17,161.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(823.61,183.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(822.17,183.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(826.61,195.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(825.17,197.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(829.61,194.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(828.17,194.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(832.61,205.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(831.17,205.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(835.61,210.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(834.17,210.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(838.00,231.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(838.00,232.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(841.61,230.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(840.17,230.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(844.61,261.00)(0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(843.17,261.00)(3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(847.61,316.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(846.17,316.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(850.61,323.93)(0.447,-12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(849.17,340.46)(3.000,-42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(853.61,273.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(852.17,285.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(856.61,255.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(855.17,255.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(859.61,282.00)(0.447,18.323){3}{\rule{0.108pt}{11.167pt}}
\multiput(858.17,282.00)(3.000,59.823){2}{\rule{0.400pt}{5.583pt}}
\multiput(862.61,343.00)(0.447,-8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(861.17,354.00)(3.000,-28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(865.61,295.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(864.17,310.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(868.60,268.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(867.17,269.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(872.61,265.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(871.17,265.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(875.61,286.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(874.17,293.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(878.61,261.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(877.17,268.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(881.61,250.00)(0.447,10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(880.17,250.00)(3.000,35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(884.61,300.00)(0.447,14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(883.17,300.00)(3.000,48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(887.61,357.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(886.17,362.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(890.00,351.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(890.00,350.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(893.61,354.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(892.17,354.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(896.61,356.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(895.17,363.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(899.61,347.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(898.17,347.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(902.61,364.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(901.17,364.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\put(905,392.67){\rule{0.723pt}{0.400pt}}
\multiput(905.00,393.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(908.61,363.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(907.17,378.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(911.61,340.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(910.17,340.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(914.61,336.54)(0.447,-18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(913.17,360.27)(3.000,-61.270){2}{\rule{0.400pt}{5.717pt}}
\multiput(917.61,249.88)(0.447,-19.439){3}{\rule{0.108pt}{11.833pt}}
\multiput(916.17,274.44)(3.000,-63.439){2}{\rule{0.400pt}{5.917pt}}
\multiput(920.61,161.88)(0.447,-19.439){3}{\rule{0.108pt}{11.833pt}}
\multiput(919.17,186.44)(3.000,-63.439){2}{\rule{0.400pt}{5.917pt}}
\multiput(923.61,119.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(922.17,121.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(926,115.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929,114.67){\rule{0.723pt}{0.400pt}}
\multiput(929.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(956,114.67){\rule{0.964pt}{0.400pt}}
\multiput(956.00,114.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(960,115.67){\rule{0.723pt}{0.400pt}}
\multiput(960.00,115.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(963,117.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,116.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(966.61,119.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(965.17,119.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(969.61,125.00)(0.447,29.933){3}{\rule{0.108pt}{18.100pt}}
\multiput(968.17,125.00)(3.000,97.433){2}{\rule{0.400pt}{9.050pt}}
\multiput(972.61,260.00)(0.447,94.901){3}{\rule{0.108pt}{56.900pt}}
\multiput(971.17,260.00)(3.000,307.901){2}{\rule{0.400pt}{28.450pt}}
\multiput(975.61,598.69)(0.447,-34.844){3}{\rule{0.108pt}{21.033pt}}
\multiput(974.17,642.34)(3.000,-113.344){2}{\rule{0.400pt}{10.517pt}}
\multiput(978.61,469.36)(0.447,-23.681){3}{\rule{0.108pt}{14.367pt}}
\multiput(977.17,499.18)(3.000,-77.181){2}{\rule{0.400pt}{7.183pt}}
\multiput(981.61,400.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(980.17,411.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(984.61,384.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(983.17,384.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(987.61,388.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(986.17,404.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(990.61,345.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(989.17,354.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(993.61,298.82)(0.447,-13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(992.17,315.91)(3.000,-43.911){2}{\rule{0.400pt}{4.117pt}}
\multiput(996.61,272.00)(0.447,13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(995.17,272.00)(3.000,45.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(999.61,335.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(998.17,335.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1002.61,386.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1001.17,386.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(1005.61,451.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1004.17,455.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1008.61,400.20)(0.447,-18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(1007.17,423.10)(3.000,-59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(1011.61,319.86)(0.447,-17.430){3}{\rule{0.108pt}{10.633pt}}
\multiput(1010.17,341.93)(3.000,-56.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(1014.61,267.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1013.17,276.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1017.61,254.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1016.17,254.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1020.61,266.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(1019.17,266.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1023.61,295.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1022.17,300.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1026.61,289.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(1025.17,289.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1029.61,316.00)(0.447,14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(1028.17,316.00)(3.000,48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(1032.61,375.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1031.17,379.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1035.61,344.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1034.17,357.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1038.61,310.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1037.17,317.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1041.61,286.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1040.17,293.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1044.61,270.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1043.17,273.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(1047,265.67){\rule{0.964pt}{0.400pt}}
\multiput(1047.00,265.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1051.61,257.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1050.17,262.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1054.61,180.85)(0.447,-27.923){3}{\rule{0.108pt}{16.900pt}}
\multiput(1053.17,215.92)(3.000,-90.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(1057.61,125.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1056.17,125.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1060.61,163.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1059.17,163.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1063.61,153.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(1062.17,161.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1066.61,138.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1065.17,140.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1069.17,136){\rule{0.400pt}{2.500pt}}
\multiput(1068.17,136.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1071.61,148.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1070.17,148.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1074.61,150.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1073.17,160.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1077.61,135.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1076.17,135.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\put(1080,163.67){\rule{0.723pt}{0.400pt}}
\multiput(1080.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1083.61,161.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1082.17,163.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1086.61,154.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1085.17,157.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1089.61,151.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(1088.17,151.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(1092.61,177.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1091.17,184.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1095.61,167.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1094.17,167.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(1098.61,189.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1097.17,195.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1101.61,181.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1100.17,181.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1104.60,180.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1103.17,185.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1108.61,161.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1107.17,164.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1111.61,147.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1110.17,152.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1114.61,125.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1113.17,132.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\put(1117,113.67){\rule{0.723pt}{0.400pt}}
\multiput(1117.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932.0,115.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1123,112.67){\rule{0.723pt}{0.400pt}}
\multiput(1123.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1120.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1229,112.67){\rule{0.723pt}{0.400pt}}
\multiput(1229.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\multiput(1235.61,114.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1234.17,114.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1238.61,128.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1237.17,128.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1241.61,154.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1240.17,154.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1244.61,156.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1243.17,158.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1247.61,155.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1246.17,155.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1250.61,158.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1249.17,160.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1253.61,147.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1252.17,151.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1256.61,132.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1255.17,137.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1259.61,126.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1258.17,126.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1262.61,132.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(1261.17,132.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(1265.61,154.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1264.17,159.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1268.61,132.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1267.17,139.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1271.61,117.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1270.17,119.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1274.61,115.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1273.17,115.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1277.61,119.00)(0.447,13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(1276.17,119.00)(3.000,45.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(1280.61,161.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1279.17,171.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1283.61,128.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1282.17,137.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(1286,114.17){\rule{0.700pt}{0.400pt}}
\multiput(1286.00,115.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1289,114.17){\rule{0.700pt}{0.400pt}}
\multiput(1289.00,113.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1292.61,116.00)(0.447,11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(1291.17,116.00)(3.000,37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(1295.00,166.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1295.00,167.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1298.60,144.24)(0.468,-7.061){5}{\rule{0.113pt}{5.000pt}}
\multiput(1297.17,154.62)(4.000,-38.622){2}{\rule{0.400pt}{2.500pt}}
\put(1302,114.67){\rule{0.723pt}{0.400pt}}
\multiput(1302.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1232.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(1308.61,115.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(1307.17,115.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(1311.61,156.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1310.17,156.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1314.61,142.82)(0.447,-13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(1313.17,159.91)(3.000,-43.911){2}{\rule{0.400pt}{4.117pt}}
\put(1317,114.67){\rule{0.723pt}{0.400pt}}
\multiput(1317.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1320.61,115.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1319.17,115.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1323.61,124.00)(0.447,18.323){3}{\rule{0.108pt}{11.167pt}}
\multiput(1322.17,124.00)(3.000,59.823){2}{\rule{0.400pt}{5.583pt}}
\multiput(1326.61,158.43)(0.447,-19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(1325.17,182.72)(3.000,-62.716){2}{\rule{0.400pt}{5.850pt}}
\put(1329,118.17){\rule{0.700pt}{0.400pt}}
\multiput(1329.00,119.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1332.61,118.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(1331.17,118.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1335.61,166.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1334.17,169.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1338.61,151.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1337.17,157.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1341.61,143.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1340.17,143.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1344.61,174.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1343.17,174.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1347.61,186.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(1346.17,186.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1350.61,235.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1349.17,237.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1353.61,219.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1352.17,226.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1356.61,183.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1355.17,196.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1359.61,137.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1358.17,150.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1362.00,115.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1362.00,116.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1305.0,115.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1371,112.67){\rule{0.723pt}{0.400pt}}
\multiput(1371.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1365.0,114.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1374.0,113.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1800,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,68){\makebox(0,0)[r]{$-10$}}
\put(1716.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{$-8$}}
\put(1716.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,501){\makebox(0,0)[r]{$-6$}}
\put(1716.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,717){\makebox(0,0)[r]{$-4$}}
\put(1716.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,934){\makebox(0,0)[r]{$-2$}}
\put(1716.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1150){\makebox(0,0)[r]{$0$}}
\put(1716.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(258,23){\makebox(0,0){${\rm L}$}}
\put(258.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,23){\makebox(0,0){${\rm \Gamma}$}}
\put(586.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965,23){\makebox(0,0){${\rm X}$}}
\put(965.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003,23){\makebox(0,0){${\rm L}$}}
\put(1003.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1331.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1331,23){\makebox(0,0){${\rm \Gamma}$}}
\put(1331.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1709.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1709,23){\makebox(0,0){${\rm X}$}}
\put(1709.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,68.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(1736.0,68.0){\rule[-0.200pt]{0.400pt}{267.158pt}}
\put(220.0,1177.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(45,622){\makebox(0,0){E-E$_f$ (eV)}}
\put(334,176){\makebox(0,0)[l]{(a)}}
\put(1622,176){\makebox(0,0)[r]{(b)}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{267.158pt}}
\put(984,68){\line(0,1){1109}}
\put(864,176){\makebox(0,0)[r]{spin $\uparrow$}}
\put(908,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,1107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(292,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(292,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(292,1074){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,1161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,1150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,988){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,1150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,1139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,522){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,955){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,1128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,468){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,955){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,1117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,955){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,1117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,1107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,1107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,1107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,1107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,955){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,1117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,944){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,1053){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,1117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,1053){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,1128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,1085){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,1128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(786,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(786,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(786,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(786,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(786,1139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,555){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,890){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,1107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,879){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,1053){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,1117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,869){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,1085){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,1139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,1150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,1063){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,1161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,815){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,1161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(945,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(945,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(945,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(965,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(965,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(965,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,901){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,1107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,1063){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,609){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,977){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,1085){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,555){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,1074){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,1063){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1141,468){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1141,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1141,1053){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1176,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1176,879){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1176,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1176,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1245,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1245,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1245,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1297,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1297,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1297,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1331,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1331,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1331,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1371,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1371,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1371,1031){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1391,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1391,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1391,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1411,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1411,934){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1411,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1431,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1431,944){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1431,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1451,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1451,869){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1451,955){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1451,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1471,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1471,858){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1471,977){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1471,1053){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1491,393){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1491,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1491,977){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1491,1053){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1511,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1511,825){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1511,998){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1511,1063){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1531,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1531,815){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1531,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1551,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1551,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1551,977){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1551,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1571,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1571,782){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1571,1053){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1591,609){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1591,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1591,1074){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1611,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1611,750){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1611,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1630,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1630,739){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1630,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1650,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1650,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1650,1096){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1670,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1670,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1690,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1690,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1710,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1710,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,131){\makebox(0,0)[r]{spin $\downarrow$}}
\put(908,131){\makebox(0,0){$+$}}
\put(258,706){\makebox(0,0){$+$}}
\put(258,998){\makebox(0,0){$+$}}
\put(258,1117){\makebox(0,0){$+$}}
\put(275,706){\makebox(0,0){$+$}}
\put(275,998){\makebox(0,0){$+$}}
\put(275,1107){\makebox(0,0){$+$}}
\put(292,696){\makebox(0,0){$+$}}
\put(292,998){\makebox(0,0){$+$}}
\put(292,1074){\makebox(0,0){$+$}}
\put(310,674){\makebox(0,0){$+$}}
\put(310,998){\makebox(0,0){$+$}}
\put(310,1042){\makebox(0,0){$+$}}
\put(327,652){\makebox(0,0){$+$}}
\put(327,1009){\makebox(0,0){$+$}}
\put(344,620){\makebox(0,0){$+$}}
\put(344,1009){\makebox(0,0){$+$}}
\put(362,577){\makebox(0,0){$+$}}
\put(362,966){\makebox(0,0){$+$}}
\put(362,1009){\makebox(0,0){$+$}}
\put(379,533){\makebox(0,0){$+$}}
\put(379,955){\makebox(0,0){$+$}}
\put(379,1009){\makebox(0,0){$+$}}
\put(379,1150){\makebox(0,0){$+$}}
\put(396,479){\makebox(0,0){$+$}}
\put(396,955){\makebox(0,0){$+$}}
\put(396,1020){\makebox(0,0){$+$}}
\put(396,1139){\makebox(0,0){$+$}}
\put(413,425){\makebox(0,0){$+$}}
\put(413,955){\makebox(0,0){$+$}}
\put(413,1020){\makebox(0,0){$+$}}
\put(413,1128){\makebox(0,0){$+$}}
\put(431,382){\makebox(0,0){$+$}}
\put(431,955){\makebox(0,0){$+$}}
\put(431,1020){\makebox(0,0){$+$}}
\put(431,1128){\makebox(0,0){$+$}}
\put(448,338){\makebox(0,0){$+$}}
\put(448,966){\makebox(0,0){$+$}}
\put(448,1020){\makebox(0,0){$+$}}
\put(448,1117){\makebox(0,0){$+$}}
\put(465,295){\makebox(0,0){$+$}}
\put(465,966){\makebox(0,0){$+$}}
\put(465,1020){\makebox(0,0){$+$}}
\put(465,1117){\makebox(0,0){$+$}}
\put(482,263){\makebox(0,0){$+$}}
\put(482,977){\makebox(0,0){$+$}}
\put(482,1020){\makebox(0,0){$+$}}
\put(482,1117){\makebox(0,0){$+$}}
\put(500,230){\makebox(0,0){$+$}}
\put(500,1020){\makebox(0,0){$+$}}
\put(500,1117){\makebox(0,0){$+$}}
\put(517,209){\makebox(0,0){$+$}}
\put(517,1009){\makebox(0,0){$+$}}
\put(517,1117){\makebox(0,0){$+$}}
\put(534,187){\makebox(0,0){$+$}}
\put(534,1009){\makebox(0,0){$+$}}
\put(534,1117){\makebox(0,0){$+$}}
\put(552,165){\makebox(0,0){$+$}}
\put(552,998){\makebox(0,0){$+$}}
\put(552,1117){\makebox(0,0){$+$}}
\put(569,165){\makebox(0,0){$+$}}
\put(569,998){\makebox(0,0){$+$}}
\put(569,1117){\makebox(0,0){$+$}}
\put(586,155){\makebox(0,0){$+$}}
\put(586,998){\makebox(0,0){$+$}}
\put(586,1117){\makebox(0,0){$+$}}
\put(606,165){\makebox(0,0){$+$}}
\put(606,998){\makebox(0,0){$+$}}
\put(606,1117){\makebox(0,0){$+$}}
\put(626,176){\makebox(0,0){$+$}}
\put(626,998){\makebox(0,0){$+$}}
\put(626,1117){\makebox(0,0){$+$}}
\put(646,198){\makebox(0,0){$+$}}
\put(646,1009){\makebox(0,0){$+$}}
\put(646,1107){\makebox(0,0){$+$}}
\put(666,219){\makebox(0,0){$+$}}
\put(666,977){\makebox(0,0){$+$}}
\put(666,1020){\makebox(0,0){$+$}}
\put(666,1096){\makebox(0,0){$+$}}
\put(686,252){\makebox(0,0){$+$}}
\put(686,966){\makebox(0,0){$+$}}
\put(686,1031){\makebox(0,0){$+$}}
\put(686,1085){\makebox(0,0){$+$}}
\put(686,1128){\makebox(0,0){$+$}}
\put(706,295){\makebox(0,0){$+$}}
\put(706,955){\makebox(0,0){$+$}}
\put(706,1042){\makebox(0,0){$+$}}
\put(706,1139){\makebox(0,0){$+$}}
\put(726,338){\makebox(0,0){$+$}}
\put(726,944){\makebox(0,0){$+$}}
\put(726,1053){\makebox(0,0){$+$}}
\put(726,1139){\makebox(0,0){$+$}}
\put(746,393){\makebox(0,0){$+$}}
\put(746,923){\makebox(0,0){$+$}}
\put(746,1074){\makebox(0,0){$+$}}
\put(746,1150){\makebox(0,0){$+$}}
\put(766,447){\makebox(0,0){$+$}}
\put(766,912){\makebox(0,0){$+$}}
\put(766,1085){\makebox(0,0){$+$}}
\put(766,1150){\makebox(0,0){$+$}}
\put(786,512){\makebox(0,0){$+$}}
\put(786,890){\makebox(0,0){$+$}}
\put(786,1042){\makebox(0,0){$+$}}
\put(786,1107){\makebox(0,0){$+$}}
\put(786,1161){\makebox(0,0){$+$}}
\put(806,566){\makebox(0,0){$+$}}
\put(806,879){\makebox(0,0){$+$}}
\put(806,1053){\makebox(0,0){$+$}}
\put(806,1117){\makebox(0,0){$+$}}
\put(825,609){\makebox(0,0){$+$}}
\put(825,858){\makebox(0,0){$+$}}
\put(825,1063){\makebox(0,0){$+$}}
\put(825,1139){\makebox(0,0){$+$}}
\put(845,652){\makebox(0,0){$+$}}
\put(845,847){\makebox(0,0){$+$}}
\put(845,1096){\makebox(0,0){$+$}}
\put(845,1161){\makebox(0,0){$+$}}
\put(865,674){\makebox(0,0){$+$}}
\put(865,836){\makebox(0,0){$+$}}
\put(865,1150){\makebox(0,0){$+$}}
\put(885,696){\makebox(0,0){$+$}}
\put(885,825){\makebox(0,0){$+$}}
\put(905,706){\makebox(0,0){$+$}}
\put(905,815){\makebox(0,0){$+$}}
\put(925,706){\makebox(0,0){$+$}}
\put(925,804){\makebox(0,0){$+$}}
\put(945,706){\makebox(0,0){$+$}}
\put(945,804){\makebox(0,0){$+$}}
\put(965,706){\makebox(0,0){$+$}}
\put(965,804){\makebox(0,0){$+$}}
\put(1003,685){\makebox(0,0){$+$}}
\put(1003,966){\makebox(0,0){$+$}}
\put(1003,1117){\makebox(0,0){$+$}}
\put(1020,685){\makebox(0,0){$+$}}
\put(1020,966){\makebox(0,0){$+$}}
\put(1020,1107){\makebox(0,0){$+$}}
\put(1038,674){\makebox(0,0){$+$}}
\put(1038,966){\makebox(0,0){$+$}}
\put(1038,1074){\makebox(0,0){$+$}}
\put(1055,663){\makebox(0,0){$+$}}
\put(1055,977){\makebox(0,0){$+$}}
\put(1055,1042){\makebox(0,0){$+$}}
\put(1072,641){\makebox(0,0){$+$}}
\put(1072,977){\makebox(0,0){$+$}}
\put(1089,609){\makebox(0,0){$+$}}
\put(1089,977){\makebox(0,0){$+$}}
\put(1107,566){\makebox(0,0){$+$}}
\put(1107,988){\makebox(0,0){$+$}}
\put(1124,522){\makebox(0,0){$+$}}
\put(1124,988){\makebox(0,0){$+$}}
\put(1124,1139){\makebox(0,0){$+$}}
\put(1141,479){\makebox(0,0){$+$}}
\put(1141,934){\makebox(0,0){$+$}}
\put(1141,998){\makebox(0,0){$+$}}
\put(1141,1128){\makebox(0,0){$+$}}
\put(1158,425){\makebox(0,0){$+$}}
\put(1158,934){\makebox(0,0){$+$}}
\put(1158,998){\makebox(0,0){$+$}}
\put(1158,1117){\makebox(0,0){$+$}}
\put(1176,382){\makebox(0,0){$+$}}
\put(1176,944){\makebox(0,0){$+$}}
\put(1176,998){\makebox(0,0){$+$}}
\put(1176,1107){\makebox(0,0){$+$}}
\put(1193,338){\makebox(0,0){$+$}}
\put(1193,944){\makebox(0,0){$+$}}
\put(1193,998){\makebox(0,0){$+$}}
\put(1193,1096){\makebox(0,0){$+$}}
\put(1210,295){\makebox(0,0){$+$}}
\put(1210,998){\makebox(0,0){$+$}}
\put(1210,1096){\makebox(0,0){$+$}}
\put(1228,263){\makebox(0,0){$+$}}
\put(1228,998){\makebox(0,0){$+$}}
\put(1228,1096){\makebox(0,0){$+$}}
\put(1245,230){\makebox(0,0){$+$}}
\put(1245,998){\makebox(0,0){$+$}}
\put(1245,1096){\makebox(0,0){$+$}}
\put(1262,209){\makebox(0,0){$+$}}
\put(1262,988){\makebox(0,0){$+$}}
\put(1262,1096){\makebox(0,0){$+$}}
\put(1279,187){\makebox(0,0){$+$}}
\put(1279,988){\makebox(0,0){$+$}}
\put(1279,1096){\makebox(0,0){$+$}}
\put(1297,165){\makebox(0,0){$+$}}
\put(1297,977){\makebox(0,0){$+$}}
\put(1297,1096){\makebox(0,0){$+$}}
\put(1314,165){\makebox(0,0){$+$}}
\put(1314,977){\makebox(0,0){$+$}}
\put(1314,1096){\makebox(0,0){$+$}}
\put(1331,155){\makebox(0,0){$+$}}
\put(1331,977){\makebox(0,0){$+$}}
\put(1331,1096){\makebox(0,0){$+$}}
\put(1351,165){\makebox(0,0){$+$}}
\put(1351,977){\makebox(0,0){$+$}}
\put(1351,1096){\makebox(0,0){$+$}}
\put(1371,176){\makebox(0,0){$+$}}
\put(1371,977){\makebox(0,0){$+$}}
\put(1371,1096){\makebox(0,0){$+$}}
\put(1391,198){\makebox(0,0){$+$}}
\put(1391,988){\makebox(0,0){$+$}}
\put(1391,1096){\makebox(0,0){$+$}}
\put(1411,219){\makebox(0,0){$+$}}
\put(1411,998){\makebox(0,0){$+$}}
\put(1411,1085){\makebox(0,0){$+$}}
\put(1431,252){\makebox(0,0){$+$}}
\put(1431,944){\makebox(0,0){$+$}}
\put(1431,1009){\makebox(0,0){$+$}}
\put(1431,1063){\makebox(0,0){$+$}}
\put(1451,295){\makebox(0,0){$+$}}
\put(1451,934){\makebox(0,0){$+$}}
\put(1451,1020){\makebox(0,0){$+$}}
\put(1451,1117){\makebox(0,0){$+$}}
\put(1471,338){\makebox(0,0){$+$}}
\put(1471,923){\makebox(0,0){$+$}}
\put(1471,1042){\makebox(0,0){$+$}}
\put(1471,1117){\makebox(0,0){$+$}}
\put(1491,393){\makebox(0,0){$+$}}
\put(1491,901){\makebox(0,0){$+$}}
\put(1491,1053){\makebox(0,0){$+$}}
\put(1491,1128){\makebox(0,0){$+$}}
\put(1511,447){\makebox(0,0){$+$}}
\put(1511,879){\makebox(0,0){$+$}}
\put(1511,1063){\makebox(0,0){$+$}}
\put(1511,1128){\makebox(0,0){$+$}}
\put(1531,501){\makebox(0,0){$+$}}
\put(1531,869){\makebox(0,0){$+$}}
\put(1531,1085){\makebox(0,0){$+$}}
\put(1551,555){\makebox(0,0){$+$}}
\put(1551,847){\makebox(0,0){$+$}}
\put(1551,1031){\makebox(0,0){$+$}}
\put(1551,1107){\makebox(0,0){$+$}}
\put(1571,598){\makebox(0,0){$+$}}
\put(1571,836){\makebox(0,0){$+$}}
\put(1571,1053){\makebox(0,0){$+$}}
\put(1571,1128){\makebox(0,0){$+$}}
\put(1591,631){\makebox(0,0){$+$}}
\put(1591,825){\makebox(0,0){$+$}}
\put(1591,1139){\makebox(0,0){$+$}}
\put(1611,652){\makebox(0,0){$+$}}
\put(1611,804){\makebox(0,0){$+$}}
\put(1611,1150){\makebox(0,0){$+$}}
\put(1630,674){\makebox(0,0){$+$}}
\put(1630,793){\makebox(0,0){$+$}}
\put(1650,674){\makebox(0,0){$+$}}
\put(1650,782){\makebox(0,0){$+$}}
\put(1670,674){\makebox(0,0){$+$}}
\put(1670,782){\makebox(0,0){$+$}}
\put(1690,674){\makebox(0,0){$+$}}
\put(1690,771){\makebox(0,0){$+$}}
\put(1710,674){\makebox(0,0){$+$}}
\put(1710,771){\makebox(0,0){$+$}}
\end{picture}
